Unitary Coupled-Cluster theory for the treatment of molecules in strong magnetic fields

In Coupled-Cluster (CC) theory, unphysical complex energies may arise in the presence of strong magnetic fields, near conical intersections, or in systems exhibiting complex Abelian point group symmetries. This issue originates from the non-Hermitian nature of the CC energy expression. A promising solution is provided by unitary Coupled-Cluster (UCC) theory, which retains the advantages of an exponential parameterization while ensuring real-valued energy eigenvalues. In this work, we present an implementation of finite-field second-order (ff-UCC2) and third-order (ff-UCC3) UCC theory. We assess the performance of these truncation levels in comparison to conventional finite-field CC methods, using the methylidyne ion, water, and boric acid.

==> (inline-0) <==
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i & CCSD          &            UCC3        &       CCSDT            &      UCC2\\
    \hline
         0    &        -38.0038356753   &       -38.0022837468   &     -38.0057417899     &    -38.0086394109\\
         1    &        -38.0020202151   &       -38.0004699229   &     -38.0039241590     &    -38.0068149783\\
         2    &        -37.9965831825   &       -37.9950377216   &     -37.9984806837     &    -38.0013515071\\
         3    &        -37.9875523495   &       -37.9860146922   &     -37.9894393363     &    -37.9922781333\\
         4    &        -37.9749731131   &       -37.9734458929   &     -37.9768458239     &    -37.9796423087\\
         5    &        -37.9589072204   &       -37.9573926560   &     -37.9607622825     &    -37.9635082534\\
         6    &        -37.9394310931   &       -37.9379309582   &     -37.9412655672     &    -37.9439549924\\
         7    &        -37.9166338446   &       -37.9151494794   &     -37.9184452360     &    -37.9210741282\\
         8    &        -37.8906150764   &       -37.8891474331   &     -37.8924013196     &    -37.8949674210\\
         9    &        -37.8614825792   &       -37.8600322902   &     -37.8632420021     &    -37.8657444345\\
         10   &        -37.8293499990   &       -37.8279174563   &     -37.8310812752     &    -37.8335201264\\
         11   &        -37.7943345560   &       -37.7929199931   &     -37.7960366520     &    -37.7984126037\\
         12   &        -37.7565549085   &       -37.7551584771   &     -37.7582270302     &    -37.7605410316\\
         13   &        -37.7161291392   &       -37.7147509755   &     -37.7177706817     &    -37.7200237460\\
         14   &        -37.6731732764   &       -37.6718135567   &     -37.6747837793     &    -37.6769766084\\
         15   &        -37.6277994594   &       -37.6264584407   &     -37.6293785795     &    -37.6315116186\\
         16   &        -37.5801150249   &       -37.5787930735   &     -37.5816624681     &    -37.5837358032\\
         17   &        -37.5302215551   &       -37.5289191628   &     -37.5317370872     &    -37.5337503787\\
         18   &        -37.4782142284   &       -37.4769320183   &     -37.4796976427     &    -37.4816501797\\
         19   &        -37.4241815139   &       -37.4229202360   &     -37.4256326156     &    -37.4275233303\\
         20   &        -37.3682049980   &       -37.3669655146   &     -37.3696235915     &    -37.3714511324\\
         \hline 
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
i   & CCSD            &          UCC3          &     CCSDT           &        UCC2\\
\hline
       0      &        -37.8846233169   &       -37.8871607984   &     -37.887682         &    -37.8711024891\\
       1      &        -37.8574438530   &       -37.8599808074   &     -37.860500         &    -37.8439119263\\
       2      &        -37.8259218131   &       -37.8284572110   &     -37.828974         &    -37.8123567087\\
       3      &        -37.7901056872   &       -37.7926385693   &     -37.793149         &    -37.7764856973\\
       4      &        -37.7500744313   &       -37.7526039425   &     -37.753108         &    -37.7363785092\\
       5      &        -37.7059347606   &       -37.7084601658   &     -37.708956         &    -37.6921428614\\
       6      &        -37.6578175305   &       -37.6603382082   &     -37.660824         &    -37.6439110021\\
       7      &        -37.6058733842   &       -37.6083887945   &     -37.608865         &    -37.5918353966\\
       8      &        -37.5502678794   &       -37.5527775095   &     -37.553244         &    -37.5360838433\\
       9      &        -37.4911763856   &       -37.4936796743   &     -37.494137         &    -37.4768343644\\
       10     &        -37.4287790011   &       -37.4312752513   &     -37.431726         &    -37.4142700349\\
       11     &        -37.3632557684   &       -37.3657440545   &     -37.366187         &    -37.3485741106\\
       12     &        -37.2947824411   &       -37.2972615201   &     -37.297702         &    -37.2799256671\\
       13     &        -37.2235268956   &       -37.2259951303   &     -37.226435         &    -37.2084959476\\
       14     &        -37.1496466537   &       -37.1521019546   &     -37.152544         &    -37.1344455136\\
       15     &        -37.0732866131   &       -37.0757264008   &     -37.076176         &    -37.0579222559\\
       16     &        -36.9945782019   &       -36.9969993947   &     -36.997458         &    -36.9790602085\\
       17     &        -36.9136388951   &       -36.9160379207   &     -36.916512         &    -36.8979790776\\
       18     &        -36.8305723217   &       -36.8329451512   &     -36.833438         &    -36.8147843598\\
       19     &        -36.7454688831   &       -36.7478110859   &     -36.748327         &    -36.7295679061\\
       20     &        -36.6584065729   &       -36.6607133868   &     -36.661259         &    -36.6424087971\\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
       i & CCSD            &          UCC3          &     CCSDT         &          UCC2\\
       \hline
       0      &        -37.8846233169   &       -37.8871607984   &     -37.8876813735     &    -37.8711024891\\
       1      &        -37.9074438530   &       -37.9099808074   &     -37.9105002556     &    -37.8939119263\\
       2      &        -37.9259218131   &       -37.9284572110   &     -37.9289740000     &    -37.9123567087\\
       3      &        -37.9401056872   &       -37.9426385693   &     -37.9431493519     &    -37.9264856973\\
       4      &        -37.9500744313   &       -37.9526039425   &     -37.9531076400     &    -37.9363785092\\
       5      &        -37.9559347606   &       -37.9584601658   &     -37.9589554083     &    -37.9421428614\\
       6      &        -37.9578175306   &       -37.9603382082   &     -37.9608240737     &    -37.9439110021\\
       7      &        -37.9558733842   &       -37.9583887945   &     -37.9588648668     &    -37.9418353966\\
       8      &        -37.9502678794   &       -37.9527775095   &     -37.9532439180     &    -37.9360838433\\
       9      &        -37.9411763856   &       -37.9436796743   &     -37.9441371158     &    -37.9268343644\\
       10     &        -37.9287790011   &       -37.9312752513   &     -37.9317249941     &    -37.9142700349\\
       11     &        -37.9132557684   &       -37.9157440545   &     -37.916187000      &    -37.8985741106\\
       12     &        -37.8947824411   &       -37.8972615201   &     -37.8977018812     &    -37.8799256671\\
       13     &        -37.8735268956   &       -37.8759951303   &     -37.8764348356     &    -37.8584959476\\
       14     &        -37.8496466537   &       -37.8521019546   &     -37.8525443046     &    -37.8344455136\\
       15     &        -37.8232866131   &       -37.8257264008   &     -37.8261750936     &    -37.8079222559\\
       16     &        -37.7945782019   &       -37.7969993947   &     -37.7974584570     &    -37.7790602085\\
       17     &        -37.7636388951   &       -37.7660379207   &     -37.7665116632     &    -37.7479790776\\
       18     &        -37.7305723217   &       -37.7329451512   &     -37.7334381065     &    -37.7147843598\\
       19     &        -37.6954688831   &       -37.6978110859   &     -37.6983279513     &    -37.6795679061\\
       20     &        -37.6584065729   &       -37.6607133868   &     -37.6612589656     &    -37.6424087971\\
                \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
       i & CCSD            &          UCC3          &     CCSDT             &      UCC2 \\
       \hline
        0     &        -37.7151563326   &       -37.8051510322   &     -37.7501246972     &    \\
        1     &        -37.7625611120   &       -37.8525505314   &     -37.7975382891     &    \\
        2     &        -37.8047979528   &       -37.8947714683   &     -37.8398014280     &    \\
        3     &        -37.8419336833   &       -37.9318804539   &     -37.8769805049     &    \\
        4     &        -37.8740774319   &       -37.9639861703   &     -37.9091838611     &    \\
        5     &        -37.9013772879   &       -37.9912359258   &     -37.9365583717     &    \\
        6     &        -37.9240157228   &       -38.0138109612   &     -37.9592847783     &    \\
        7     &        -37.9422038868   &       -38.0319206490   &     -37.9775719053     &    \\
        8     &        -37.9561749505   &       -38.0457957751   &     -37.9916499477     &    \\
        9     &        -37.9661767710   &       -38.0556811972   &     -38.0017631305     &    \\
        10    &        -37.9724641838   &       -38.0618281857   &     -38.0081620527     &    \\
        11    &        -37.9752913207   &       -38.0644868411   &     -38.0110961240     &    \\
        12    &        -37.9749044044   &       -38.0638990259   &     -38.0108065364     &    \\
        13    &        -37.9715353559   &       -38.0602921317   &     -38.0075200912     &    \\
        14    &        -37.9653969299   &       -38.0538743719   &     -38.0014445731     &    \\
        15    &        -37.9566786962   &       -38.0448309138   &     -37.9927649525     &    \\
        16    &        -37.9455452003   &       -38.0333221602   &     -37.9816417349     &    \\
        17    &        -37.9321352823   &       -38.0194831640   &     -37.9682104100     &    \\
        18    &        -37.9165627050   &       -38.0034243256   &     -37.9525821467     &    \\
        19    &        -37.8989178710   &       -37.9852331568   &     -37.9348455185     &    \\
        20    &        -37.8792701326   &       -37.9649766182   &     -37.9150687688     &    \\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
i & CCSD&UCC3&CCSDT&UCC2\\ \hline
         0     &      -38.0038356753   &         -38.0022837486 &   -38.005742    &     -38.0086394109 \\
         1     &      -38.0045018476   &         -38.0038013492 &   -38.006431    &     -38.0086599805 \\
         2     &      -38.0067938883   &         -38.0066442067 &   -38.008773    &     -38.0101095359 \\
         3     &      -38.0112521485   &         -38.0108956679 &   -38.013251    &     -38.0142038636 \\
         4     &      -38.0178571136   &         -38.0172247069 &   -38.019814    &     -38.0206579113 \\
         5     &      -38.0257389289   &         -38.0249694083 &   -38.027621    &     -38.0283942941 \\
         6     &      -38.0336686385   &         -38.0328522575 &   -38.035485    &     -38.0361721918 \\
         7     &      -38.0405351795   &         -38.0397065852 &   -38.042318    &     -38.0429080660 \\
         8     &      -38.0455196590   &         -38.0446887763 &   -38.047300    &     -38.0477901009 \\
         9     &      -38.0481009504   &         -38.0472696934 &   -38.049901    &     -38.0502910636 \\
         10    &      -38.0479970448   &         -38.0471654319 &   -38.049832    &     -38.0501212567 \\
         11    &      -38.0450949592   &         -38.0442628644 &   -38.046972    &     -38.0471617520 \\
         12    &      -38.0393905687   &         -38.0385579843 &   -38.041316    &     -38.0414045747 \\
         13    &      -38.0309442832   &         -38.0301114176 &   -38.032919    &     -38.0329078289 \\
         14    &      -38.0198511362   &         -38.0190182311 &   -38.021878    &     -38.0217647996 \\
         15    &      -38.0062199399   &         -38.0053873368 &   -38.008298    &     -38.0080834419 \\
         16    &      -37.9901608132   &         -37.9893288940 &   -37.992290    &     -37.9919732808 \\
         17    &      -37.9717773055   &         -37.9709464789 &   -37.973956    &     -37.9735374518 \\
         18    &      -37.9511621122   &         -37.9503328114 &   -37.953390    &     -37.9528683396 \\
         19    &      -37.9283950542   &         -37.9275677181 &   -37.930671    &     -37.9300457085 \\
         20    &      -37.9035432569   &          -37.902718346 &    -37.90586    &     -37.9051365161 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
i & CCSD&UCC3&CCSDT&UCC2\\ \hline
        0      &      -37.8846233187   &         -37.8871608000 &   -37.887682    &     -37.8711024891 \\
        1      &      -37.9039161615   &         -37.9107559276 &   -37.906770    &     -37.8880628562 \\
        2      &      -37.9181158361   &         -37.9265242594 &   -37.920624    &     -37.8988140547 \\
        3      &      -37.9273653986   &         -37.9325485728 &   -37.929552    &     -37.9067264734 \\
        4      &      -37.9329939957   &         -37.9355591854 &   -37.934845    &     -37.9129183606 \\
        5      &      -37.9363174442   &         -37.9380534303 &   -37.937971    &     -37.9172299018 \\
        6      &      -37.9373739052   &         -37.9390533253 &   -37.939052    &     -37.9189718909 \\
        7      &      -37.9354955705   &         -37.9372524678 &   -37.937293    &     -37.9174991450 \\
        8      &      -37.9302166528   &         -37.9320622810 &   -37.932131    &     -37.9124739547 \\
        9      &      -37.9214399595   &         -37.9233848941 &   -37.923448    &     -37.9038523395 \\
        10     &      -37.9092872701   &         -37.9113456609 &   -37.911368    &     -37.8917697744 \\
        11     &      -37.8939732943   &         -37.8961606165 &   -37.896113    &     -37.8764445983 \\
        12     &      -37.8757449086   &         -37.8780800355 &   -37.877937    &     -37.8581242895 \\
        13     &      -37.8548583872   &         -37.8573670413 &   -37.857099    &     -37.8370618156 \\
        14     &      -37.8315739259   &         -37.8342920914 &   -37.833868    &     -37.8135075590 \\
        15     &      -37.8061560301   &         -37.8091329575 &   -37.808511    &     -37.7877082871 \\
        16     &      -37.7788775298   &         -37.7821777202 &   -37.781309    &     -37.7599089940 \\
        17     &      -37.7500228703   &         -37.7537256481 &   -37.752553    &     -37.7303555787 \\
        18     &      -37.7198877592   &         -37.7240818711 &   -37.722550    &     -37.6992966006 \\
        19     &      -37.6887701281   &         -37.6935403087 &   -37.691606    &     -37.6669820623 \\
        20     &      -37.6569485470   &         -37.6623530481 &   -37.660004    &     -37.6336566942 \\

    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
i  & CCSD&UCC3&CCSDT&UCC2\\ \hline
          0    &      -37.8846233187   &         -37.8871608000 &   -37.887682    &     -37.8711024891 \\
          1    &      -37.8608133391   &         -37.8679647809 &   -37.863614    &     -37.8444910812 \\
          2    &      -37.8328643179   &         -37.8741224319 &   -37.835154    &     -37.8107376858 \\
          3    &      -37.8091320000   &         -37.8919530235 &   -37.845509    &     -37.7736617939 \\
          4    &      -37.8201548799   &         -37.8985644290 &   -37.858160    &     -37.7353215862 \\
          5    &      -37.8201613534   &         -37.8948746608 &   -37.859593    &     -37.6964945128 \\
          6    &      -37.8104888730   &         -37.8827368547 &   -37.851124    &     -37.6571472925 \\
          7    &      -37.7934603704   &         -37.8641627087 &   -37.835066    &     -37.6173920863 \\
          8    &      -37.7709619911   &         -37.8405646775 &   -37.813314    &     -37.5955669144 \\
          9    &      -37.7442991568   &         -37.8128421152 &   -37.787112    &     -37.6014012700 \\
          10   &      -37.7145976638   &         -37.7816138368 &   -37.757330    &     -37.6051975230 \\
          11   &      -37.6839104852   &         -37.7474235846 &   -37.724843    &     -37.6056731036 \\
          12   &      -37.6592127420   &         -37.7111020943 &   -37.691435    &     -37.6028417991 \\
          13   &      -37.6458943509   &         -37.6757201844 &   -37.663121    &     -37.5968244715 \\
          14   &      -37.6351365006   &         -37.6522697126 &   -37.645725    &     -37.5877491226 \\
          15   &      -37.6228110679   &         -37.6372802786 &   -37.631559    &     -37.5757244320 \\
          16   &      -37.6080113335   &         -37.6215798887 &   -37.616080    &     -37.5608277141 \\
          17   &      -37.5904453832   &         -37.6033718570 &   -37.598179    &     -37.5430986197 \\
          18   &      -37.5699442433   &         -37.5822003116 &   -37.577465    &     -37.5225369601 \\
          19   &      -37.5463597117   &         -37.5578422083 &   -37.553708    &     -37.4991055463 \\
          20   &      -37.5195556986   &         -37.5301584081 &   -37.526737    &     -37.4727396556 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
i  & CCSD&UCC3&CCSDT&UCC2\\ \hline
        0      &      -37.7151563347   &         -37.8051510340 &   -37.750125  &  \\
        1      &      -37.7547435421   &         -37.8446625993 &   -37.789986  &  \\
        2      &      -37.7863631152   &         -37.8436559483 &   -37.822195  &  \\
        3      &      -37.8003090626   &         -37.8106840839 &   -37.802704  &  \\
        4      &      -37.7645135619   &         -37.7731107163 &   -37.766868  &  \\
        5      &      -37.7248950112   &         -37.7329093458 &   -37.727896  &  \\
        6      &      -37.6824868177   &         -37.6901932810 &   -37.686209  &  \\
        7      &      -37.6381577970   &         -37.6458560740 &   -37.642563  &  \\
        8      &      -37.6297480976   &         -37.6466231702 &   -37.638204  &  \\
        9      &      -37.6373438945   &         -37.6542551874 &   -37.645814  &  \\
        10     &      -37.6407400022   &         -37.6584346977 &   -37.649703  &  \\
        11     &      -37.6383888127   &         -37.6589727401 &   -37.649508  &  \\
        12     &      -37.6237750589   &         -37.6554077145 &   -37.643911  &  \\
        13     &      -37.5919123843   &         -37.6450077730 &   -37.627289  &  \\
        14     &      -37.5519787993   &         -37.6170877766 &   -37.594183  &  \\
        15     &      -37.5084251508   &         -37.5753940196 &   -37.552583  &  \\
        16     &      -37.4624612435   &         -37.5293553393 &   -37.507329  &  \\
        17     &      -37.4147230359   &         -37.4810420210 &   -37.459851  &  \\
        18     &      -37.3665160594   &         -37.4313202082 &   -37.411103  &  \\
        19     &      -37.3353882121   &         -37.3815142842 &   -37.363662  &  \\
        20     &      -37.3131717822   &         -37.3372248148 &   -37.328846  &  \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &   CCSD &UCC3 &CCSDT &UCC2\\ \hline
       0           &    -38.0038356753  &      -38.0022837468  &     -38.005742&        -38.0086394498\\
       1           &    -38.0090876946  &      -38.0084379458  &     -38.011051&        -38.0127453444\\
       2           &    -38.0222167876  &      -38.0213423942  &     -38.024221&        -38.0253563020\\
       3           &    -38.0386027837  &      -38.0376066831  &     -38.040571&        -38.0416188217\\
       4           &    -38.0549147043  &      -38.0538948265  &     -38.056826&        -38.0578563555\\
       5           &    -38.0692900974  &      -38.0682745367  &     -38.071150&        -38.0721657473\\
       6           &    -38.0807453786  &      -38.0797401891  &     -38.082565&        -38.0835621008\\
       7           &    -38.0887822883  &      -38.0877875205  &     -38.090573&        -38.0915471569\\
       8           &    -38.0931809932  &      -38.0921951808  &     -38.094952&        -38.0959001720\\
       9           &    -38.0938880574  &      -38.0929095172  &     -38.095615&        -38.0965667548\\
       10          &    -38.0909514199  &      -38.0899785176  &     -38.092699&        -38.0935940409\\
       11          &    -38.0844796457  &      -38.0835109221  &     -38.086222&        -38.0870902007\\
       12          &    -38.0746153779  &      -38.0736495216  &     -38.076358&        -38.0771976246\\
       13          &    -38.0615173191  &      -38.0605531457  &     -38.063263&        -38.0640748693\\
       14          &    -38.0453481510  &      -38.0443845778  &     -38.047101&        -38.0478846441\\
       15          &    -38.0262672433  &      -38.0253032591  &     -38.028031&        -38.0287863284\\
       16          &    -38.0044264630  &      -38.0034610934  &     -38.006204&        -38.0069319373\\
       17          &    -37.9799687762  &      -37.9790010452  &     -37.981764&        -37.9824645054\\
       18          &    -37.9530281245  &      -37.9520570107  &     -37.954843&        -37.9555181682\\
       19          &    -37.9237304102  &      -37.9227547932  &     -37.925570&        -37.9262189849\\
       20          &    -37.8921945972  &      -37.8912132388  &     -37.894062&        -37.8946861206\\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &CCSD &UCC3 &CCSDT &UCC2\\ \hline
       0           &    -37.8846233169  &      -37.8871607982  &     -37.887682&       -37.8711024965\\
       1           &    -37.8949030678  &      -37.9018407787  &     -37.897550&       -37.8774880559\\
       2           &    -37.9018449357  &      -37.9059606423  &     -37.904094&       -37.8827532773\\
       3           &    -37.9067816940  &      -37.9092772836  &     -37.908748&       -37.8880234305\\
       4           &    -37.9096096743  &      -37.9114778092  &     -37.911390&       -37.8914707527\\
       5           &    -37.9097113093  &      -37.9113501593  &     -37.911388&       -37.8920556519\\
       6           &    -37.9066230473  &      -37.9081882843  &     -37.908250&       -37.8892934820\\
       7           &    -37.9001359882  &      -37.9016920232  &     -37.901746&       -37.8830152952\\
       8           &    -37.8902318465  &      -37.8918105439  &     -37.891850&       -37.8732320311\\
       9           &    -37.8770144537  &      -37.8786381263  &     -37.878631&       -37.8600604343\\
       10          &    -37.8606655165  &      -37.8623569830  &     -37.862360&       -37.8436826246\\
       11          &    -37.8414197869  &      -37.8432082268  &     -37.843188&       -37.8243239029\\
       12          &    -37.8195529442  &      -37.8214787449  &     -37.821429&       -37.8022407497\\
       13          &    -37.7953767152  &      -37.7974963809  &     -37.797400&       -37.7777147830\\
       14          &    -37.7692378096  &      -37.7716287295  &     -37.771460&       -37.7510503883\\
       15          &    -37.7415177413  &      -37.7442812663  &     -37.743995&       -37.7225744455\\
       16          &    -37.7126282905  &      -37.7158878473  &     -37.715421&       -37.6926363435\\
       17          &    -37.6829961651  &      -37.6868859343  &     -37.686157&       -37.6616052048\\
       18          &    -37.6530277974  &      -37.6576695379  &     -37.656584&       -37.6298589140\\
       19          &    -37.6230515619  &      -37.6285253223  &     -37.626998&       -37.5977571668\\
       20          &    -37.5932501313  &      -37.599574888   &     -37.597541&       -37.5655923930\\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i& CCSD &UCC3 &CCSDT &UCC2\\ \hline
       0           &    -37.8846233169  &      -37.8871607982  &     -37.887682&      -37.8711024965\\
       1           &    -37.8695596836  &      -37.8776248549  &     -37.871981&      -37.8494719963\\
       2           &    -37.8491172800  &      -37.8561681000  &     -37.850792&      -37.8224092316\\
       3           &    -37.8246039140  &      -37.8325654437  &     -37.826302&      -37.7952524410\\
       4           &    -37.7978496631  &      -37.8154538550  &     -37.801317&      -37.7670219107\\
       5           &    -37.7700356854  &      -37.7985298927  &     -37.778284&      -37.7367442442\\
       6           &    -37.7418239734  &      -37.7785126423  &     -37.756241&      -37.7040744678\\
       7           &    -37.7138535727  &      -37.7555151245  &     -37.733274&      -37.6695506668\\
       8           &    -37.6874144140  &      -37.7301928639  &     -37.709312&      -37.6356868238\\
       9           &    -37.6651202899  &      -37.7037118286  &     -37.685855&      -37.6100712507\\
       10          &    -37.6491492178  &      -37.6782946999  &     -37.665644&      -37.5981958250\\
       11          &    -37.6373742657  &      -37.6569723371  &     -37.649727&      -37.5910413560\\
       12          &    -37.6261850162  &      -37.6400446426  &     -37.635934&      -37.5829719808\\
       13          &    -37.6136674696  &      -37.6245600510  &     -37.621782&      -37.5727164080\\
       14          &    -37.5991335645  &      -37.6082278159  &     -37.606042&      -37.5601325996\\
       15          &    -37.5823939031  &      -37.5900612366  &     -37.588268&      -37.5453556080\\
       16          &    -37.5634230068  &      -37.5696911505  &     -37.568334&      -37.5285394898\\
       17          &    -37.5422198779  &      -37.5470034324  &     -37.546243&      -37.5097434730\\
       18          &    -37.5187614929  &      -37.5220318648  &     -37.522038&      -37.4888884036\\
       19          &    -37.4930198751  &      -37.4949620343  &     -37.495805&      -37.4657767524\\
       20          &    -37.4650204477  &      -37.4661581292  &     -37.467682&      -37.4401677163\\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i& CCSD &UCC3 &CCSDT &UCC2\\ \hline
       0           &    -37.7151563329  &      -37.8051510322  &     -37.750125& \\
       1           &    -37.7344707001  &      -37.8226286122  &     -37.770132& \\
       2           &    -37.7425469435  &      -37.8250359079  &     -37.779421& \\
       3           &    -37.7400254660  &      -37.8154538550  &     -37.777966& \\
       4           &    -37.7283754587  &      -37.7904752575  &     -37.765829& \\
       5           &    -37.7091929613  &      -37.7575647355  &     -37.742966& \\
       6           &    -37.6838704576  &      -37.7215537069  &     -37.712158& \\
       7           &    -37.6538464151  &      -37.6838513950  &     -37.677100& \\
       8           &    -37.624980,     &      -37.6473176177  &     -37.640987& \\
       9           &    -37.5972988790  &      -37.6031077769  &     -37.613686& \\
       10          &    -37.5789222111  &      -37.5818659871  &     -37.598240& \\
       11          &    -37.5628697046  &      -37.5680592702  &     -37.575404& \\
       12          &    -37.5508375666  &      -37.5558572523  &     -37.558485& \\
       13          &    -37.5380840921  &      -37.5461275974  &     -37.545679& \\
       14          &    -37.5234189071  &      -37.5319743442  &     -37.531374& \\
       15          &    -37.5065462366  &      -37.5165100517  &     -37.515078& \\
       16          &    -37.4873154488  &      -37.4992560105  &     -37.496585& \\
       17          &    -37.4655838477  &      -37.4800114290  &     -37.475702& \\
       18          &    -37.4412300274  &      -37.4585625386  &     -37.452239& \\
       19          &    -37.4141995272  &      -37.4346779686  &     -37.426067& \\
       20          &    -37.3845365243  &      -37.4081349226  &     -37.397162& \\
         \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &CCSD&UCC3&CCSDT&UCC2\\ \hline
 0     &      -38.0038356753    &    -38.0022837468  &     -38.005742 &    -38.0086394109 \\
 1     &      -38.0112243885    &    -38.0105148921  &     -38.013200 &    -38.0147641157 \\
 2     &      -38.0285131804    &    -38.0275470735  &     -38.030514 &    -38.0316423963 \\
 3     &      -38.0486202124    &    -38.0475786139  &     -38.050576 &    -38.0516607098 \\
 4     &      -38.0676108749    &    -38.0665633732  &     -38.069512 &    -38.0705987780 \\
 5     &      -38.0836962895    &    -38.0826570109  &     -38.085552 &    -38.0866412842 \\
 6     &      -38.0960746065    &    -38.0950448623  &     -38.097895 &    -38.0989834503 \\
 7     &      -38.1044110799    &    -38.1033894747  &     -38.106204 &    -38.1072892315 \\
 8     &      -38.1086133033    &    -38.1075979823  &     -38.110384 &    -38.1114654456 \\
 9     &      -38.1087238169    &    -38.1077129503  &     -38.110477 &    -38.1115543133 \\
 10    &      -38.1048623194    &    -38.1038541556  &     -38.106600 &    -38.1076755373 \\
 11    &      -38.0971910205    &    -38.0961839980  &     -38.098917 &    -38.0999916229 \\
 12    &      -38.0858927638    &    -38.0848853364  &     -38.087611 &    -38.0886856554 \\
 13    &      -38.0711564342    &    -38.0701471658  &     -38.072870 &    -38.0739469078 \\
 14    &      -38.0531683140    &    -38.0521558268  &     -38.054879 &    -38.0559620935 \\
 15    &      -38.0321075410    &    -38.0310905247  &     -38.033818 &    -38.0349108578 \\
 16    &      -38.0081446668    &    -38.0071218156  &     -38.009857 &    -38.0109643514 \\
 17    &      -37.9814420997    &    -37.9804120895  &     -37.983159 &    -37.9842856931 \\
 18    &      -37.9521555321    &    -37.9511169153  &     -37.953879 &    -37.9550314380 \\
 19    &      -37.9204357562    &    -37.9193869363  &     -37.922169 &    -37.9233533566 \\
 20    &      -37.8864302314    &    -37.8853693298  &     -37.888174 &    -37.8894000438 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &CCSD&UCC3&CCSDT&UCC2\\ \hline
 0     &      -37.8846233169    &    -37.8871607982  &     -37.887682 &    -37.8711024891 \\
 1     &      -37.8861002182    &    -37.8902746641  &     -37.888980 &    -37.8705673920 \\
 2     &      -37.8894390248    &    -37.8923109636  &     -37.891953 &    -37.8730516482 \\
 3     &      -37.8924595066    &    -37.8945877828  &     -37.894653 &    -37.8760862763 \\
 4     &      -37.8934939860    &    -37.8952598175  &     -37.895464 &    -37.8773105660 \\
 5     &      -37.8916047070    &    -37.8931778116  &     -37.893425 &    -37.8756235982 \\
 6     &      -37.8863343689    &    -37.8877949221  &     -37.888051 &    -37.8705389307 \\
 7     &      -37.8775056275    &    -37.8788947611  &     -37.879146 &    -37.8618782045 \\
 8     &      -37.8651050913    &    -37.8664460100  &     -37.866689 &    -37.8496315232 \\
 9     &      -37.8492190078    &    -37.8505265537  &     -37.850763 &    -37.8338881299 \\
 10    &      -37.8299961449    &    -37.8312816176  &     -37.831514 &    -37.8147983767 \\
 11    &      -37.8076249674    &    -37.8088989922  &     -37.809135 &    -37.7925505854 \\
 12    &      -37.7823187768    &    -37.7835933331  &     -37.783845 &    -37.7673557471 \\
 13    &      -37.7543054674    &    -37.7555958071  &     -37.755878 &    -37.7394369496 \\
 14    &      -37.7238205184    &    -37.7251472086  &     -37.725477 &    -37.7090220129 \\
 15    &      -37.6911019915    &    -37.6924934356  &     -37.692892 &    -37.6763383024 \\
 16    &      -37.6563867897    &    -37.6578826150  &     -37.658372 &    -37.6416088076 \\
 17    &      -37.6199076656    &    -37.6215637441  &     -37.622168 &    -37.6050488073 \\
 18    &      -37.5818912801    &    -37.5837877105  &     -37.584520 &    -37.5668628117 \\
 19    &      -37.5425585057    &    -37.5448129553  &     -37.545670 &    -37.5272419419 \\
 20    &      -37.5021285396    &    -37.5049188412  &     -37.505857 &    -37.5203661746 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &CCSD&UCC3&CCSDT&UCC2\\ \hline
 0     &      -37.8846233169    &    -37.8871607982  &     -37.887682 &    -37.8711024891 \\
 1     &      -37.8782692913    &    -37.8884838588  &     -37.880252 &    -37.8547059879 \\
 2     &      -37.8619096784    &    -37.8686589300  &     -37.863078 &    -37.8319465408 \\
 3     &      -37.8405687177    &    -37.8455108491  &     -37.841618 &    -37.8093057200 \\
 4     &      -37.8163047964    &    -37.8210039705  &     -37.817594 &    -37.7849308235 \\
 5     &      -37.7894501423    &    -37.7947787803  &     -37.791157 &    -37.7578249887 \\
 6     &      -37.7602801960    &    -37.7667507053  &     -37.762500 &    -37.7279763440 \\
 7     &      -37.7298141225    &    -37.7376209780  &     -37.732580 &    -37.6964613899 \\
 8     &      -37.7005494976    &    -37.7092301180  &     -37.703761 &    -37.6662060211 \\
 9     &      -37.6769000775    &    -37.6849714049  &     -37.680292 &    -37.6425530402 \\
 10    &      -37.6619552868    &    -37.6681746108  &     -37.665372 &    -37.6285342237 \\
 11    &      -37.6530851074    &    -37.6577299557  &     -37.656550 &    -37.6202430051 \\
 12    &      -37.6461855436    &    -37.6498809099  &     -37.649709 &    -37.6133091045 \\
 13    &      -37.6391919726    &    -37.6423269842  &     -37.642762 &    -37.6059226451 \\
 14    &      -37.6314050541    &    -37.6342024194  &     -37.635009 &    -37.5975877834 \\
 15    &      -37.6225995724    &    -37.6252022039  &     -37.626229 &    -37.5881865520 \\
 16    &      -37.6126439937    &    -37.6151591517  &     -37.616293 &    -37.5776305157 \\
 17    &      -37.6013879256    &    -37.6039100600  &     -37.605058 &    -37.5657742077 \\
 18    &      -37.5886518210    &    -37.5912753531  &     -37.592350 &    -37.5524219072 \\
 19    &      -37.5742456419    &    -37.5770722892  &     -37.577988 &    -37.5373567539 \\
 20    &      -37.5579881664    &    -37.5611307854  &     -37.561796 &    -37.4863623242 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|}
    \hline
    i &CCSD&UCC3&CCSDT&UCC2\\\hline
 0     &      -37.7151563329    &    -37.8051510322  &     -37.750125 & \\
 1     &      -37.7087625689    &    -37.7959564961  &     -37.744673 & \\
 2     &      -37.6916348748    &    -37.7725517117  &     -37.729849 & \\
 3     &      -37.6699589709    &    -37.7467538382  &     -37.710922 & \\
 4     &      -37.6490850179    &    -37.7229161829  &     -37.691239 & \\
 5     &      -37.6279605875    &    -37.6993952209  &     -37.670166 & \\
 6     &      -37.6049519624    &    -37.6743087311  &     -37.646764 & \\
 7     &      -37.5824979485    &    -37.6476552852  &     -37.621581 & \\
 8     &      -37.5800011860    &    -37.6226168533  &     -37.600374 & \\
 9     &      -37.5709294618    &    -37.6030775070  &     -37.585637 & \\
 10    &      -37.5478228414    &    -37.5813606651  &     -37.562949 & \\
 11    &      -37.5142776881    &    -37.5524494839  &     -37.531052 & \\
 12    &      -37.4765307489    &    -37.5187592807  &     -37.494404 & \\
 13    &      -37.4415637865    &    -37.4830350029  &     -37.456545 & \\
 14    &      -37.4170677924    &    -37.4471543161  &     -37.422952 & \\
 15    &      -37.3961410320    &    -37.4128594655  &     -37.399304 & \\
 16    &      -37.3742417092    &    -37.3831275758  &     -37.377190 & \\
 17    &      -37.3507706781    &    -37.3577312314  &     -37.353831 & \\
 18    &      -37.3256669873    &    -37.3323991139  &     -37.328924 & \\
 19    &      -37.2989056714    &    -37.3058419613  &     -37.302401 & \\
 20    &      -37.2704481746    &    -37.2777987158  &     -37.274212 & \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
     B & $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\ \hline
  0.00 &   -252.1615732  &    0.3541826   &   0.3622465     &  0.3622465   &    0.3311491   &     0.2989578   &   0.2989578\\
  0.05 &   -252.1512566  &    0.3580695   &   0.3667007     &  0.3564556   &    0.3262937   &     0.3045107   &   0.3031327\\
  0.10 &   -252.1202673  &    0.3607525   &   0.3560856     &  0.3532824   &    0.3253830   &     0.3114830   &   0.3148048\\
  0.15 &   -252.0686536  &    0.3518518   &   0.3377184     &  0.3463282   &    0.3275221   &     0.3138453   &   0.3271029\\
  0.20 &   -251.9969309  &    0.3317732   &   0.3148731     &  0.3342740   &    0.3247675   &     0.3145165   &   0.3367404\\
  0.25 &   -251.9059170  &    0.2959661   &   0.2930608     &  0.3186232   &    0.3142848   &     0.3183387   &   0.3152947\\
  0.30 &   -251.7965939  &    0.2524310   &   0.2711955     &  0.2958935   &    0.2982821   &     0.3247321   &   0.2826686\\
  0.35 &   -251.6702794  &    0.2094421   &   0.2438151     &  0.2633166   &    0.2822553   &     0.3267626   &   0.2503777\\
  0.40 &   -251.5292586  &    0.1718219   &   0.2131399     &  0.2278143   &    0.2706460   &     0.3195279   &   0.2184390\\
  0.45 &   -251.3781332  &    0.1422746   &   0.1870509     &  0.1957645   &    0.2548209   &     0.2858269   &   0.1868204\\
  0.50 &   -251.2237622  &    0.1225633   &   0.1711574     &  0.1709015   &    0.2321578   &     0.2581311   &   0.1559749\\
  0.55 &   -251.0746116  &    0.1124815   &   0.1675448     &  0.1557056   &    0.2160635   &     0.2286919   &   0.1266295\\
  0.60 &   -250.9380432  &    0.1090590   &   0.1721782     &  0.1441894   &    0.2080009   &     0.2012226   &   0.0995288\\
  0.65 &   -250.8173692  &    0.1085530   &   0.1553920     &  0.1333382   &    0.2078458   &     0.1811276   &   0.0750664\\
  0.70 &   -250.7127914  &    0.1112902   &   0.1457942     &  0.1306666   &                &     0.1703819   &   0.0537118\\
  0.75 &   -250.6236414  &    0.1210020   &   0.1420161     &  0.1379773   &                &     0.1674236   &   0.0370646\\
  0.80 &   -250.5483272  &    0.1408681   &   0.1456565     &  0.1553567   &    0.2123631   &     0.1706537   &   0.0279712\\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
     B& $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\ \hline
  0.00  &   -252.1338335  &    0.3563775   &   0.3643064     &  0.3643064   &    0.3325524   &     0.3018311   &   0.3018311 \\
  0.05  &   -252.1235252  &    0.3600837   &   0.3680537     &  0.3585482   &    0.3278731   &     0.3068540   &   0.3062639 \\
  0.10  &   -252.0925679  &    0.3620730   &   0.3581307     &  0.3552980   &    0.3272641   &     0.3138190   &   0.3178197 \\
  0.15  &   -252.0410165  &    0.3533838   &   0.3408729     &  0.3482647   &    0.3299106   &     0.3168528   &   0.3296974 \\
  0.20  &   -251.969379   &    0.3342771   &   0.3184873     &  0.3362435   &    0.3274795   &     0.3180631   &   0.3390395 \\
  0.25  &   -251.8784594  &    0.2997759   &   0.2965897     &  0.3206986   &    0.3175134   &     0.3220579   &   0.3193303 \\
  0.30  &   -251.7692329  &    0.2572341   &   0.2744005     &  0.2983150   &    0.3024007   &     0.3281348   &   0.2867486 \\
  0.35  &   -251.6430023  &    0.2149598   &   0.2473360     &  0.2665971   &    0.2871499   &     0.3296112   &   0.2545856 \\
  0.40  &   -251.5019856  &    0.1779373   &   0.2175239     &  0.2321141   &    0.2761418   &     0.3177958   &   0.2228791 \\
  0.45  &   -251.3505749  &    0.1489827   &   0.1921470     &  0.2012046   &    0.2603470   &     0.2928293   &   0.1916063 \\
  0.50  &   -251.1953308  &    0.1298568   &   0.1767658     &  0.1772342   &    0.2380652   &     0.2671537   &   0.1611644 \\
  0.55  &   -251.044602   &    0.1201260   &   0.1735669     &  0.1624989   &    0.2227904   &     0.2409856   &   0.1319525 \\
  0.60  &   -250.9062907  &    0.1163489   &   0.1782811     &  0.1534698   &    0.2160388   &     0.2160962   &   0.1042333 \\
  0.65  &   -250.784718   &    0.1147373   &   0.1732017     &  0.1452620   &    0.2171219   &     0.1959226   &   0.0783819 \\
  0.70  &   -250.6806567  &    0.1165736   &   0.1600137     &  0.1419997   &    0.2237878   &     0.1830113   &   0.0555349 \\
  0.75  &   -250.5931261  &    0.1263525   &   0.1514668     &  0.1479438   &    0.2331452   &     0.1783444   &   0.0380361 \\
  0.80  &   -250.5197375  &    0.1468881   &   0.1527658     &  0.1639495   &    0.2432309   &     0.1821163   &   0.0288210 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
    B & $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\ \hline
  0.00 &   -252.12968    &    0.3665601   &   0.3737871     & 0.3737871   &    0.3388748   &    0.3081290   & 0.3081290 \\
  0.05 &   -252.11938    &    0.3696815   &   0.3771565     & 0.3677284   &    0.3341629   &    0.3127302   & 0.3124876 \\
  0.10 &   -252.08842    &    0.3703942   &   0.3662751     & 0.3635343   &    0.3327917   &    0.3190020   & 0.3236196 \\
  0.15 &   -252.03687    &    0.3604577   &   0.3479972     & 0.3554441   &    0.3342886   &    0.3213822   & 0.3347876 \\
  0.20 &   -251.96524    &    0.3402480   &   0.3247925     & 0.3422714   &    0.3310593   &    0.3219120   & 0.3428780 \\
  0.25 &   -251.87432    &    0.3052962   &   0.3017865     & 0.3253862   &    0.3206898   &    0.3249537   & 0.3220260 \\
  0.30 &   -251.76509    &    0.2620728   &   0.2783526     & 0.3018212   &    0.3052415   &    0.3298871   & 0.2893802 \\
  0.35 &   -251.63884    &    0.2188194   &   0.2503444     & 0.2692200   &    0.2896441   &    0.3303710   & 0.2568473 \\
  0.40 &   -251.49777    &    0.1804150   &   0.2195323     & 0.2333741   &    0.2781906   &    0.3229538   & 0.2243689 \\
  0.45 &   -251.34628    &    0.1493312   &   0.1925038     & 0.2002749   &    0.2621804   &    0.2939249   & 0.1916214 \\
  0.50 &   -251.19091    &    0.1267819   &   0.1743396     & 0.1733468   &    0.2384567   &    0.2641126   & 0.1586962 \\
  0.55 &   -251.03981    &    0.1135000   &   0.1693765     & 0.1558691   &    0.2209783   &                & 0.1276036 \\
  0.60 &   -250.90276    &                &   0.1670595     & 0.1230165   &    0.2076759   &    0.2177013   & 0.1031910 \\
  0.65 &   -250.79022    &    0.0832747   &   0.1582047     & 0.0956200   &    0.2073437   &                & 0.0765885 \\
  0.70 &   -250.69213    &    0.0876877   &   0.1444522     & 0.1018524   &    0.2093140   &                & 0.0492123 \\
  0.75 &   -250.59834    &    0.1176901   &   0.1429978     & 0.1350481   &    0.2230153   &    0.1708424   & 0.0326696 \\
  0.80 &   -250.51846    &    0.1435741   &   0.1443495     & 0.1607560   &    0.2379496   &    0.1677649   & 0.0230444 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
     B& $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\ \hline
  0.00  &   -252.1338335  &    0.3563775   &  0.3643064     & 0.36430643    &   0.3325524    &    0.3018311   &  0.3018311 \\
  0.05  &   -252.1235974  &    0.3601461   &  0.3685908     & 0.35780056    &   0.3283769    &    0.3070667   &  0.3052452 \\
  0.10  &   -252.0928975  &    0.3629264   &  0.3573669     & 0.35368339    &   0.3272861    &    0.3130295   &  0.3158459 \\
  0.15  &   -252.0418074  &    0.3539828   &  0.3385164     & 0.34645595    &   0.3289071    &    0.3148656   &  0.3276228 \\
  0.20  &   -251.9707959  &    0.3332930   &  0.3153941     & 0.33487801    &   0.3256802    &    0.3153212   &  0.3286663 \\
  0.25  &   -251.8806127  &    0.2973552   &  0.2930715     & 0.31991674    &   0.3148537    &    0.3186736   &  0.2978657 \\
  0.30  &   -251.7721939  &    0.2537368   &  0.2713456     & 0.29815431    &   0.2989116    &    0.3246462   &  0.2659881 \\
  0.35  &   -251.6467860  &    0.2105117   &  0.2456587     & 0.26633430    &   0.2830924    &    0.3271482   &  0.2342779 \\
  0.40  &   -251.5063558  &    0.1722818   &  0.2161478     & 0.23035773    &   0.2703330    &    0.3215726   &  0.2027304 \\
  0.45  &   -251.3546161  &    0.1413072   &  0.1896430     & 0.19607470    &   0.2447551    &    0.2799579   &  0.1711801 \\
  0.50  &   -251.1975313  &    0.1188774   &  0.1721207     & 0.16650938    &   0.2220394    &    0.2536825   &  0.1396970 \\
  0.55  &   -251.0440596  &    0.1045684   &  0.1665905     & 0.14379399    &   0.2067602    &    0.2251411   &  0.1086138 \\
  0.60  &   -250.9053110  &    0.0954131   &  0.1696122     & 0.12344879    &   0.2011657    &    0.1964149   &  0.0791192 \\
  0.65  &   -250.7896868  &    0.0887694   &  0.1495996     & 0.10688513    &   0.2050039    &    0.1740078   &  0.0531745 \\
  0.70  &   -250.6984172  &    0.0890721   &  0.1358228     & 0.10462406    &   0.2146956    &    0.1626156   &  0.0322392 \\
  0.75  &   -250.6270310  &    0.1013251   &  0.1281018     & 0.11605884    &   0.2246224    &    0.1618413   &  0.0177084 \\
  0.80  &   -250.5692130  &    0.1257716   &  0.1307909     & 0.13771910    &   0.2356567    &    0.1698333   &  0.0116680 \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
 B & $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\
 \hline
   0.00 &        0.000000000    &      0.000000000      &  3.45180E-06      &   -3.45330E-06  &    -5E-10          &   -1.190740E-05     &  1.190740E-05  \\
   0.05 &        0.000001095    &      -1.03408E-05     &  3.55369E-06      &   1.28712E-05   &    6.78483E-06     &   9.858962E-06      &  -1.095680E-05 \\
   0.10 &        0.000002108    &      -1.09544E-05     &  6.08940E-06      &   1.43772E-05   &    2.1114E-06      &   3.589400E-06      &  -5.079300E-06 \\
   0.15 &        0.000003080    &      -1.44628E-05     &  7.18550E-06      &   1.01040E-05   &    -5.4302E-06     &   -6.276000E-06     &  2.294100E-06  \\
   0.20 &        0.000004154    &      -3.36426E-05     &  8.78800E-06      &   4.93150E-06   &    -1.80657E-05    &   -1.652190E-05     &  1.140900E-06  \\
   0.25 &        0.000005458    &      -3.69304E-05     &  7.21630E-06      &   -2.38800E-06  &    -2.94385E-05    &   -2.482420E-05     &  5.316430E-05  \\
   0.30 &        0.000006975    &      -3.47217E-05     &  4.33000E-08      &   -1.58484E-05  &    -3.54342E-05    &   -3.387290E-05     &  5.679730E-05  \\
   0.35 &        0.000008563    &      -3.59627E-05     &  -3.21180E-06     &   -2.40838E-05  &    -4.21559E-05    &   -4.537870E-05     &  5.832740E-05  \\
   0.40 &        0.000010124    &      -0.000044122     &  9.42570E-06      &   -3.09010E-05  &    -5.56749E-05    &   -3.222500E-05     &  5.304810E-05  \\
   0.45 &        0.000011702    &      -6.85257E-05     &  3.64856E-05      &   -5.13554E-05  &    0.000129912     &   1.636133E-04      &  2.944420E-05  \\
   0.50 &        0.000013265    &      -0.000131248     &  7.62651E-05      &   -9.44847E-05  &    0.000171055     &   1.439191E-04      &  -3.068900E-05 \\
   0.55 &        0.000013163    &      -0.00025817      &  1.21350E-04      &   -1.70607E-04  &    0.000198202     &   3.988430E-05      &  -1.326537E-04 \\
   0.60 &        0.000011918    &      -0.000398736     &  1.94862E-08      &   -3.04878E-04  &    0.000240536     &   -8.992800E-05     &  -2.095889E-04 \\
   0.65 &        0.000030656    &      -0.000352332     &  -1.54475E-04     &   -2.25555E-04  &    0.000364524     &   -1.141161E-04     &  -1.465103E-04 \\
   0.70 &        0.000072718    &      -8.03945E-05     &  -9.32032E-05     &   6.97866E-05   &                    &   -3.597930E-05     &  3.678540E-05  \\
   0.75 &        0.000094029    &      0.000167108      &  5.21223E-05      &   3.05934E-04   &                    &   4.825170E-05      &  1.972204E-04  \\
   0.80 &        0.000079077    &      0.000277176      &  1.56273E-04      &   3.77418E-04   &    0.00040638      &   6.703480E-05      &  2.640921E-04  \\
    \hline
    \end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|}
    \hline
        B& $^1A^\prime$ & $^1E_{1}^\prime$ & $^1E_{2}^\prime$ & $^1A^{\prime\prime}$ & $^1E_{1}^{\prime\prime}$ & $^1E_{2}^{\prime\prime}$ \\  
        \hline
   0.00 &        0.00000000     &      0.000000000      &   4.66578E-05     &   -4.66578E-05  &    0.000000000     &    5.13331E-05      &  -0.0000513331 \\  
   0.05 &        -1.5163E-06    &      -2.91564E-05     &   5.62757E-05     &    9.4869E-06   &     5.62188E-05    &    4.88148E-05      &  -0.0000384837 \\
   0.10 &        -3.1322E-06    &       0.000030696     &   0.000094154     &    7.97992E-05  &     6.24372E-05    &    4.46173E-05      &   0.0000015281 \\  
   0.15 &        -4.8396E-06    &       9.87508E-05     &   0.000136967     &    0.000157409  &     5.42475E-05    &    3.85138E-05      &   0.0000659032 \\
   0.20 &        -6.6378E-06    &       0.00010224      &   0.000167311     &    0.000213847  &     3.02004E-05    &    3.85667E-05      &   0.0001122227 \\  
   0.25 &        -8.7336E-06    &       8.08258E-05     &   0.00020155      &    0.000241509  &     2.09522E-05    &    5.57919E-05      &  -0.0001357661 \\
   0.30 &        -1.11985E-05   &       8.15121E-05     &   0.000221318     &    0.000230545  &     4.11463E-05    &    8.21586E-05      &  -0.0001288078 \\
   0.35 &        -1.35377E-05   &       0.00011438      &   0.000186409     &    0.000184083  &     8.69196E-05    &    0.00010527       &  -0.0001123305 \\
   0.40 &        -1.44992E-05   &       0.000189684     &   0.000117769     &    0.000145262  &     0.000150204    &   -0.000317763      &  -0.0000716209 \\
   0.45 &        -1.29748E-05   &       0.000324817     &   0.000028205     &    0.000111896  &    -0.000559263    &   -0.000298814      &   0.0000276377 \\
   0.50 &        -1.14462E-05   &       0.000558309     &  -9.03826E-05     &    9.32414E-05  &    -0.000698702    &   -0.00014734       &   0.0002105807 \\
   0.55 &        -2.14757E-05   &       0.000903035     &  -0.000238055     &    9.63503E-05  &    -0.000863438    &    0.000139307      &   0.0004260225 \\
   0.60 &        -7.22035E-05   &       0.001154188     &  -0.000263603     &    8.70923E-05  &    -0.001156961    &    0.000409512      &   0.0004545325 \\
   0.65 &        -0.000195793   &       0.000855243     &   0.000379132     &   -0.000292816  &    -0.001555215    &    0.000323701      &   0.0000831134 \\
   0.70 &        -0.000322559   &       6.29959E-05     &   0.000350607     &   -0.001001833  &    -0.001812207    &   -0.000163457      &  -0.0004916238 \\
   0.75 &        -0.000325379   &      -0.000591891     &  -6.86969E-05     &   -0.001366638  &    -0.001691472    &   -0.000608465      &  -0.0008612312 \\
   0.80 &        -0.000223767   &      -0.000838728     &  -0.000415553     &   -0.001213615  &    -0.001309341    &   -0.000705062      &  -0.0009120412 \\
    \hline
    \end{tabular}
